Reversible computations are computations

Causality serves as an abstract notion of time for concurrent systems. A computation is causal, or simply valid, if each observation of a computation event is preceded by the observation of its causes. The present work establishes that this simple requirement is equally relevant when the occurrence of an event is invertible. We propose a conservative extension of causal models for concurrency that accommodates reversible computations. We first model reversible computations using a symmetric residuation operation in the general model of configuration structures. We show that stable configuration structures, which correspond to prime algebraic domains, remain stable under the action of this residuation. We then derive a semantics of reversible computations for prime event structures, which is shown to coincide with a switch operation that dualizes conflict and causality.

==> figures/after-b.tex <==
{
	\centering
	
%\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}
		\tOrbitConfAfterB	
		\node (c) [below = .2cm of c] {\(\set{b}\cdot\Conf_0\)};
		\begin{scope}[xshift = 15em]
		\bOrbitConfAfterB
		\node (c) [below = .2cm of b] {\(\set{b}\cdot\Conf_1\)};
	\end{scope}
		\begin{scope}[xshift = 30em]
		\lOrbitConfAfterB
		\node (c) [below = .2cm of b] {\(\set{b}\cdot\Conf_2\)};
	\end{scope}
	\end{tikzpicture}

}

==> figures/conflict-to-cause.tex <==
%\resizebox{\columnwidth-.6em}{!}{%

{
	
\centering

\begin{tikzpicture}
	% Conf. structure C.
	%% Nodes
	\node (empt1) {\(\emptyset\)};
	\node (a1) [above left = .3cm and .3cm of empt1] {\(\{a\}\)};
	\node (b1) [above right  = .3cm and .3cm of empt1] {\(\{b\}\)};
	\node (c1) [above  = .5cm of empt1] {};
	\node (ac1) [above = .9cm of a1] {\(\{a, c\}\)};
	\node (bd1) [above = .9cm of b1] {\(\{b, d\}\)};
	\node (abc1) [above = .5cm of c1] {\(\{a, b\}\)};
	\node (caption1) [below = .2cm of empt1] {\(\Conf\)};
	%% Arrows
	\draw [su] (empt1) -- (a1);
	\draw [su] (empt1) -- (b1);
	\draw [su] (a1) -- (abc1);
	\draw [su] (a1) -- (ac1);
	\draw [su] (b1) -- (abc1);
	\draw [su] (b1) -- (bd1);
	%% Graying out
	\begin{scope}[on background layer]
		\node [fill=fillcolor, fit=(ac1), rounded corners=.35cm, inner sep=.3pt, draw=fillborder] {};
	\end{scope}	

	% Conf. structure C.
	%% Nodes
	\node (empt2) [right = 4cm of empt1] {\(\emptyset\)};
	\node (c2) [above = .4cm of empt2] {\(\{c\}\)};
	\node (bc2) [above  left = .1cm and .6cm of c2] {\(\{b, c\}\)};
	\node (ac2) [above right = .1cm and .6cm of c2] {\(\{a, c\}\)};
	\node (abc2) [above = .7cm of c2] {\(\{a, b, c\}\)};
	\node (abcd2) [above = .2cm of abc2] {\(\{a, b, c, d\}\)};
	\node (caption2) [below = .2cm of empt2] {\(\{a, c\} \grpAct \Conf\)};
	%% Arrows
	\draw [su] (empt2) -- (c2);
	\draw [su] (c2) -- (bc2);
	\draw [su] (c2) -- (ac2);
	\draw [su] (bc2) -- (abc2);
	\draw [su] (ac2) -- (abc2);
	\draw [su] (abc2) -- (abcd2);
	
	%% inter arrows 
	\draw[dmap] (a1) to[out=260, in=200] (c2);
	\draw[dmap] (bd1) to[out=60, in=180] (abcd2);
	
\end{tikzpicture}

}

==> figures/es-cs.tex <==
\begin{center}	
	\begin{tikzpicture}
		\node(c) {\(c\)};
		\node(b) [left = .8cm of c]{\(b\)};
		\node(a) [right = .8cm of c]{\(a\)};
		\draw[cf] (c) -- (a);
		\draw[ord] (b) -- (c);

		
		\node (empt) [below right = 1em and 7.5em of c]{\(\emptyset\)};
		\node (a2) [above left = .3cm of empt] {\(\{a\}\)};
		\node (b2) [above right  = .3cm of empt] {\(\{b\}\)};
		\node (bc2) [above right = .3cm of b2] {\(\{b, c\}\)};
		\node (ab2) at (bc2 -| empt) {\(\{a, b\}\)};
		\node (caption2) [below = .4em of empt] {\(\mathsf{C}(\ES)\)};

		\node (caption1) at (caption2 -| c) {\(\ES\)};
		%% Arrows
		\draw [su] (empt) -- (a2);
		\draw [su] (empt) -- (b2);
		\draw [su] (a2) -- (ab2);
		\draw [su] (b2) -- (ab2);
		\draw [su] (b2) -- (bc2);
		
		%% E mapping
%		\draw[umap] ($(caption1) + (.5, 0)$) to node[above = .3em]{\(\mathsf{C}\)} ($(caption2) + (-.5, 0)$);
	\end{tikzpicture}
\end{center}

==> figures/ex-polarized.tex <==
\centering
\begin{tikzpicture}
	%% Nodes conf1
	\node (empt1) {\(\emptyset^\dagger\)};
	\node (a1) [above left = 1.3em of empt1] {\(\{a\}\)};
	\node (b1) [above = 1.3em of empt1] {\(\{b\}\)};
	\node (c1) [above right = 1.3em of empt1] {\(\{c\}\)};
	\node(ab1) [above = 1.3em of a1] {$\set{a,b}$};
	\node(bc1) [above = 1.3em of c1] {$\set{b,c}$};
	\node(Conf1)[below of = empt1, node distance=0.55cm] {$\Conf[\emptyset^\dagger]$};
	%% Arrows 1
	\draw [su] (empt1) -- (a1);
	\draw [su] (empt1) -- (b1);
	\draw [su] (empt1) -- (c1);
	\draw [su] (a1) -- (ab1);
	\draw [su] (b1) -- (bc1);
	\draw [su] (c1) -- (bc1);
	\draw [su] (b1) -- (ab1);	
	
	%% Nodes conf 2
	\node (empt) [right = 1.3em of empt1, xshift=3cm]{\(\emptyset\)};
	\node (a) [above left = 1.3em of empt] {\(\{a\}\)};
	\node (b) [above = 1.3em of empt] {\(\{b^-\}^\dagger\)};
	\node (c) [above right = 1.3em of empt] {\(\{c\}\)};
	\node(ab) [above = 1.3em of a] {$\set{a,b^-}$};
	\node(bc) [above = 1.3em of c] {$\set{b^-,c}$};
	\node(Conf)[below of = empt, node distance=0.55cm] {$\set{b} \grpAct \Conf[\emptyset^\dagger] = (\set{b}\grpAct\Conf)[\set{b}^\dagger]$};
	
	%% Arrows 2
	\draw [su] (empt) -- (a);
	\draw [su] (empt) -- (b);
	\draw [su] (empt) -- (c);
	\draw [su] (a) -- (ab);
	\draw [su] (b) -- (bc);
	\draw [su] (c) -- (bc);
	\draw [su] (b) -- (ab);	
	
	%% Graying out
	\begin{scope}[on background layer]
		\node [fill=fillcolor, fit=(b1), rounded corners=.4cm, inner sep=4pt, draw=fillborder] {};
	\end{scope}	
	
	%	%% inter arrows 
	%	\draw[dotted, ->] (a1) -- (ab);
	%	\draw[dotted, ->] (b1) -- (empt);
	%	\draw[dotted, ->] (c1) -- (bc);
	%	\draw[dotted, ->] (empt1) -- (b);
	%	\draw[dotted, ->] (ab1) -- (a);
	%	\draw[dotted, ->] (bc1) -- (c);
\end{tikzpicture}

==> figures/ex-residuation.tex <==
\centering
\begin{tikzpicture}
	\node (empt1) {\(\emptyset\)};
	\recCS
	
	\node (empt2) [right = 5cm of empt1] {\(\emptyset\)};
	\recsCS
	
	%% Residuation mapping
	\draw[dmap] (a1) to[out=330, in=190] (ac2);
	\draw[dmap] (b1) to[out=335, in=190] (bc2);
	\draw[dmap] (bc1) to [out=40, in=100] (c2);
	\draw[dmap] (bcd1) to[out=20, in=190] (d2);
	
	%% Graying out
	\begin{scope}[on background layer]
		\node [fill=fillcolor, fit=(bc1), rounded corners=.35cm, inner sep=.3pt, draw=fillborder] {};
	\end{scope}	
\end{tikzpicture}

==> figures/fixed-point.tex <==
{

\centering

%\resizebox{\columnwidth}{!}{
%	\trimbox{0cm .2cm 1.1cm .2cm}{	
		\begin{tikzpicture}
			%% Nodes conf1
			\node (empt1) {\(\emptyset\)};
			\node (a1) [above left  = 1.3em of empt1] {\(\{a\}\)};
			\node (b1) [above  = 1.3em of empt1] {\(\{b\}\)};
			\node (c1) [above right  = 1.3em of empt1] {\(\{c\}\)};
			\node(ab1) [above = .5cm of a1] {$\set{a,b}$};
			\node(bc1) [above = .5cm of c1] {$\set{b,c}$};
			\node(Conf1)[below  = 1.3em of empt1, node distance=0.55cm] {$\Conf$};
			%% Arrows 1
			\draw [su] (empt1) -- (a1);
			\draw [su] (empt1) -- (b1);
			\draw [su] (empt1) -- (c1);
			\draw [su] (a1) -- (ab1);
			\draw [su] (b1) -- (bc1);
			\draw [su] (c1) -- (bc1);
			\draw [su] (b1) -- (ab1);	
			
			%% Nodes conf 2
			\node (empt) [right  = 1.3em of empt1, xshift=3cm]{\(\emptyset\)};
			\node (a) [above left  = 1.3em of empt] {\(\{a\}\)};
			\node (b) [above  = 1.3em of empt] {\(\{b\}\)};
			\node (c) [above right  = 1.3em of empt] {\(\{c\}\)};
			\node(ab) [above = .5cm of a] {$\set{a,b}$};
			\node(bc) [above = .5cm of c] {$\set{b,c}$};
			\node(Conf)[below  = 1.3em of empt, node distance=0.55cm] {$\set{b}\grpAct\Conf$};
			
			%% Arrows 2
			\draw [su] (empt) -- (a);
			\draw [su] (empt) -- (b);
			\draw [su] (empt) -- (c);
			\draw [su] (a) -- (ab);
			\draw [su] (b) -- (bc);
			\draw [su] (c) -- (bc);
			\draw [su] (b) -- (ab);	
			
			%% inter arrows 
			\draw[dmap] (a1) to[out=330, in=235] (ab);
			\draw[dmap] (empt1) to[out=-20, in=235]  (b);
			\draw[dmap] (b1) to[out=35, in=190] (empt);
			\draw[dmap] (c1) to[out=45, in=140]  (bc);
			\draw[dmap] (ab1) to[out=30, in=130, looseness=1.15] (a);
			\draw[dmap] (bc1) to[out=30, in=45, looseness=1.3]  (c);
			%% Graying out
			\begin{scope}[on background layer]
				\node [fill=fillcolor, fit=(b1), rounded corners=.4cm, inner sep=4pt, draw=fillborder] {};
			\end{scope}	
		\end{tikzpicture}

}

==> figures/orbit4.tex <==
%\resizebox{\columnwidth-.5em}{!}{%
{
	
\centering
\begin{tikzpicture}
	\def\radius{4cm}
	\draw[
	draw = none, % Comment and uncomment next line for
	%scolor=black!50,  % helper lines
	name path=c] (0:\radius) arc (0:360:\radius);
	\node[name path=top] at (90:\radius) (top) {\tOrbit}; 
	\node[name path=left] at (0:\radius) (right) {\lOrbit}; 
	\node[name path=right] at (180:\radius) (left) {\rOrbit}; 
	\node[name path=bottom] at (-90:\radius) (bottom) {\bOrbit}; 
	
	\path[name intersections={of=top and c, by={tl, tr}}]; % "Top left, top right"
	\path[name intersections={of=left and c, by={lt, lb}}]; % "Left top, Left bottom"
	\path[name intersections={of=right and c, by={rt, rb}}]; % "Right top, right bottom"
	\path[name intersections={of=bottom and c, by={bl, br}}]; % "Bottow left, bottom right"
	
	\draw[smap] (tr) to[bend left=12] node[mapl, ifont]{\(\odot_{\set{c}}\)} (lt);
	\draw[smap] (tl) to[bend right=12] node[mapl, ifont]{\(\odot_{\set{b}}\)} (rt);
	\draw[smap] (rb) to[bend right=12] node[mapl, ifont]{\(\odot_{\set{a}}\)} (bl);
	\draw[smap] (lb) to[bend left=12] node[mapl, ifont]{\(\odot_{\set{a, b, c}}\)} (br);
	\draw[smap] (bottom.north) to [bend left] node[pos=.6, fill=white, inner sep=.05em, ifont]{\(\odot_{\set{a, b}}\)}
		(top.south);
	\draw[smap] (left.east) to [bend right] node[pos = .6, fill=white, inner sep=.05em, ifont]{\(\odot_{\set{b, c}}\)} (right.west);
\end{tikzpicture}

}

==> figures/sum-example_bis.tex <==
{
	\centering

%\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}	
	%% Configuration structures
	\node (empt1) {\(\emptyset\)};
	\recCS
	
	\node (empt2) [right = 5cm of empt1] {\(\emptyset\)};
	\recsCS
	
	%% Graying out
	\begin{scope}[on background layer]
		\node [fill=fillcolor, fit=(bc1), rounded corners=.35cm, inner sep=.3pt, draw=fillborder] {};
	\end{scope}	

	%% Event structures
	\node [below = 4.5cm of empt1] (marq1) {}; % Repère pour le milieu.
	\recES
	\node (marq2) at (marq1 -| empt2) {}; % Repère pour le milieu.
	\recsES
	
		
	% Middle one
	\node (marq3) at ($(empt1)!0.5!(marq2)+(7,0)$) {}; % Repère pour le milieu.
	\node (a3) [left = .7cm of marq3] {$\set{a, c}$};
	\node (b3) [right = .7cm of marq3] {\(\{b, c\}\)};
	\node (bc3) [above = .7cm of marq3] {\(\{c\}\)};
	\node (bcd3) [above = .8cm of bc3] {\(\{d\}\)};
	\node (ES3) [below = .3cm of marq3] {\(\ES(\set{b, c} \grpAct \Conf)\)};
	%% Arrows conf1
	\draw [cf] (bc3) -- (bcd3);
	\draw [ord] (bc3) -- (b3);
	\draw [ord] (bc3) -- (a3);
	
		
	%% mappings
	% Switch
	\draw[smap] ($(empt1) + (1, 0)$) to [bend right] node[mapl]{\(\grpAct_{\{b, c\}}\)} ($(empt2) + (-1, 0)$);
	\draw[smap] ($(marq1) + (1, .8)$) to [bend left] node[mapl]{\(\grpAct_{X}\)} ($(marq2) + (-1, .8)$);
	% ES / CS (left)
%	\draw[umap, transform canvas={xshift=-0.6ex}] ($(CS1) + (-.5, .5)$) to [bend right] node[right = .3em]{\(\mathsf{C}\)} ($(marq1) + (-.5, 1.5)$);
%	\draw[umap, transform canvas={xshift=0.6ex}] ($(marq1) + (-.5, 1.5)$) to [bend left] node[left = .3em]{\(\mathsf{E}\)} ($(CS1) + (-.5, .5)$);
	\draw[umap, transform canvas={xshift=-0.6ex}] ($(CS1) + (0, -.3)$) to node[right = .3em]{\(\mathsf{C}\)} ($(marq1) + (0, 2.8)$);
	\draw[umap, transform canvas={xshift=0.6ex}] ($(marq1) + (0, 2.8)$) to node[left = .3em]{\(\mathsf{E}\)} ($(CS1) + (0, -.3)$);
	% ES / CS (right)
	\draw[umap, transform canvas={yshift=-.8ex}] ($(CS2) + (1 , 2)$) to  node[below = 0em]{\(\mathsf{E}\)} ($(bc3) + (-1, 0)$);
	\draw[umap, transform canvas={yshift=.8ex}] ($(bc3) + (-1,0)$) to  node[above = 0em]{\(\mathsf{C}\)} ($(CS2) + (1, 2)$);	
%	\draw[umap, transform canvas={xshift=-.6ex, yshift=.6ex}] ($(CS2) + (-.8, 0)$) to [bend right] node[above = .2em]{\(\mathsf{E}\)} ($(marq3) + (0, 2.4)$);
%	\draw[umap, transform canvas={xshift=.6ex, yshift=-.6ex}] ($(marq3) + (0, 2.7)$) to [bend left] node[below = .2em]{\(\mathsf{C}\)} ($(CS2) + (-.9, 0)$);	
	% sigma
	\draw[smap, transform canvas={xshift=1ex}] ($(ES3) + (0, -.5)$) to [bend left] node[mapl]{\(\sigma_{\set{b, c}}\)} ($(marq2) + (1, .6)$);
\end{tikzpicture}

}
